Variational and viscosity operators for the evolutive Hamilton-Jacobi equation

We study the Cauchy problem for the first order evolutive Hamilton-Jacobi equation with a Lipschitz initial condition. The Hamiltonian is not necessarily convex in the momentum variable and not a priori compactly supported. We build and study an operator giving a variational solution of this problem, and get local Lipschitz estimates on this operator. Iterating this variational operator we obtain the viscosity operator and extend the estimates to the viscosity framework. We also check that the construction of the variational operator gives the Lax-Oleinik semigroup if the Hamiltonian is convex or concave in the momentum variable.

==> lagwf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lagwf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.32571805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05769665)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lagwf.pdf}}%
    \put(0.4877996,1.05952456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3115813\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.6267054,0.72335258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33282547\unitlength}\raggedright $\WW$\end{minipage}}}%
    \put(0.49862665,0.49113726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20181961\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.64910126,0.11636321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08497668\unitlength}\raggedright $\LL$\end{minipage}}}%
    \put(0.89963596,0.25398606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24035048\unitlength}\raggedright $q$\end{minipage}}}%
  \end{picture}%
\endgroup%

